Exponential Stability of Large BV Solutions in a Model of Granular flow

We consider a $2\times 2$ system of hyperbolic balance laws, in one-space dimension, that describes the evolution of a granular material with slow erosion and deposition. The dynamics is expressed in terms of the thickness of a moving layer on top and of a standing layer at the bottom. The system is linearly degenerate along two straight lines in the phase plane and genuinely nonlinear in the subdomains confined by such lines. In particular, the characteristic speed of the first characteristic family is strictly increasing in the region above the line of linear degeneracy and strictly decreasing in the region below such a line. The non dissipative source term is the product of two quantities that are transported with the two different characteristic speeds. The global existence of entropy weak solutions of the Cauchy problem for such a system was established by Amadori and Shen for initial data with bounded but possibly large total variation, under the assumption that the initial height of the moving layer be sufficiently small. In this paper we establish the Lipschitz ${\bf L^1}$-continuous dependence of the solutions on the initial data with a Lipschitz constant that grows exponentially in time. The proof of the ${\bf L^1}$-stability of solutions is based on the construction of a Lyapunov like functional equivalent to the ${\bf L^1}$-distance, in the same spirit of the functional introduced by Liu and Yang and then developed by Bressan, Liu, Yang for systems of conservation laws with genuinely nonlinear or linearly degenerate characteristic fields.

==> 2-1interactiontalk.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Tue Jul 17 13:25:41 GMT+02:00 2018
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="8.58" x-max="160.85" y-min="3" y-max="67.07" auto-bounding="true">
%<multicurve stroke-width= "0.4"
%	 arrow-head-width-linewidth-scale= "20"
%	 right-arrow= "head"
%	 arrow-head-length-scale= "0.95"
%	 points= "(100.49,5.33);(100.49,5.33);(160.84,5.33);(160.84,5.33)"
%	 fill-style= "none"
%	 />
%<multicurve stroke-width= "0.4"
%	 right-arrow= "head"
%	 points= "(100.49,5.33);(100.49,5.33);(100.49,67.07);(100.49,67.07)"
%	 fill-style= "none"
%	 />
%<multicurve stroke-width= "0.2"
%	 points= "(100.5,32.5);(100.5,32.5);(160.85,32.5);(160.85,32.5)"
%	 fill-style= "none"
%	 />
%<text stroke-width= "0.2"
%	 text-vert-align= "center-v"
%	 anchor-point= "(159.75,3.28)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$h$
%</text>
%<text stroke-width= "0.2"
%	 text-vert-align= "center-v"
%	 anchor-point= "(97.2,66.38)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$p$
%</text>
%<text stroke-width= "0.2"
%	 text-vert-align= "center-v"
%	 anchor-point= "(96.1,31.4)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$1$
%</text>
%<text stroke-width= "0.2"
%	 text-vert-align= "center-v"
%	 anchor-point= "(98.3,6.71)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$0$
%</text>
%<text stroke-width= "0.2"
%	 text-vert-align= "center-v"
%	 anchor-point= "(101.59,3.28)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$0$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(112,51)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%\scalebox{1}{$v^\ell=(h_\beta^\ell,p_\beta^\ell)$}
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(123,21)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%\scalebox{1}{$v^{m}=({h_\alpha}^\ell,{p_\alpha}^\ell)$}
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(107.35,33.11)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(103.51,21.8)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%
%</text>
%<multicurve stroke-width= "0.4"
%	 arrow-head-width-linewidth-scale= "20"
%	 right-arrow= "head"
%	 arrow-head-length-scale= "0.95"
%	 points= "(14.31,5.09);(14.31,5.09);(72,5);(72,5)"
%	 fill-style= "none"
%	 />
%<multicurve stroke-width= "0.4"
%	 right-arrow= "head"
%	 points= "(14.31,5.09);(14.31,5.09);(14.31,66.81);(14.31,66.81)"
%	 fill-style= "none"
%	 />
%<multicurve stroke-width= "0.2"
%	 points= "(14.31,32.52);(14.31,32.52);(60,32.5);(60,32.5)"
%	 fill-style= "none"
%	 />
%<text stroke-width= "0.2"
%	 text-vert-align= "center-v"
%	 anchor-point= "(70,3)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$h$
%</text>
%<text stroke-width= "0.2"
%	 text-vert-align= "center-v"
%	 anchor-point= "(10.01,66.13)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$p$
%</text>
%<text stroke-width= "0.2"
%	 text-vert-align= "center-v"
%	 anchor-point= "(8.58,31.15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$1$
%</text>
%<text stroke-width= "0.2"
%	 text-vert-align= "center-v"
%	 anchor-point= "(11.44,6.46)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$0$
%</text>
%<multicurve stroke-width= "0.2"
%	 right-arrow= "head"
%	 points= "(30.67,52.65);(30.67,52.65);(32.5,52);(32.5,52)"
%	 fill-style= "none"
%	 />
%<multicurve stroke-width= "0.2"
%	 right-arrow= "head"
%	 points= "(35.96,36.63);(35.96,36.63);(37.53,36.36);(37.53,36.36)"
%	 fill-style= "none"
%	 />
%<multicurve stroke-width= "0.2"
%	 right-arrow= "head"
%	 points= "(24,51);(24,51);(24.5,48.5);(24.5,48.5)"
%	 fill-style= "none"
%	 />
%<multicurve stroke-width= "0.2"
%	 right-arrow= "head"
%	 points= "(44.19,43.45);(44.19,43.45);(45,41);(45,41)"
%	 fill-style= "none"
%	 />
%<text stroke-width= "0.2"
%	 text-vert-align= "center-v"
%	 anchor-point= "(15.75,3.03)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$0$
%</text>
%<ellipse p3= "(112,48)"
%	 p2= "(112,49)"
%	 p1= "(111,49)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<ellipse p3= "(116,23)"
%	 p2= "(116,24)"
%	 p1= "(115,24)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<ellipse p3= "(145.5,26.5)"
%	 p2= "(145.5,27.5)"
%	 p1= "(144.5,27.5)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<ellipse p3= "(24,56)"
%	 p2= "(24,57)"
%	 p1= "(23,57)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<ellipse p3= "(27,37.5)"
%	 p2= "(27,38.5)"
%	 p1= "(26,38.5)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<ellipse p3= "(48,35)"
%	 p2= "(48,36)"
%	 p1= "(47,36)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<ellipse p3= "(42.5,48.5)"
%	 p2= "(42.5,49.5)"
%	 p1= "(41.5,49.5)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(22.5,45)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%${\color{red}\rho_\beta}$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(37,39)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%${\color{red}\rho_\alpha}$
%</text>
%<ellipse p3= "(140.5,40.5)"
%	 p2= "(140.5,41.5)"
%	 p1= "(139.5,41.5)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(110,36)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%${\color{red}\rho_\beta}$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(131.5,24.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%${\color{red}\rho_\alpha}$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(128,46)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%${\color{blue}\rho_h'}$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(146,35)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%${\color{blue}\rho_p'}$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(147,25.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%\scalebox{1}{$v^r$}
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(144,42.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%\scalebox{1}{${v^m}'$}
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(26,59)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%\scalebox{1}{$v^\ell=(h_\beta^\ell,p_\beta^\ell)$}
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(38,53)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%${\color{blue}\rho_h'}$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(50,42)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%${\color{blue}\rho_p'}$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(28,35)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%\scalebox{1}{$v^m=({h_\alpha}^\ell,{p_\alpha}^\ell)$}
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(50,36)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%\scalebox{1}{$v^r$}
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(46,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%\scalebox{1}{${v^m}'$}
%</text>
%<pscurve stroke-width= "0.2"
%	 closed= "false"
%	 curvature= "1;0.1;0"
%	 points= "(111.5,48.5);(111.5,48.5);(112.5,35.5);(115.5,23.5);(115.5,23.5)"
%	 fill-style= "none"
%	 />
%<pscurve stroke-width= "0.2"
%	 closed= "false"
%	 curvature= "1;0.1;0"
%	 points= "(115.5,23.5);(115.5,23.5);(130,26);(145,27);(145,27)"
%	 fill-style= "none"
%	 />
%<pscurve stroke-width= "0.2"
%	 closed= "false"
%	 curvature= "1;0.1;0"
%	 points= "(140,41);(140,41);(143,30.5);(145,27);(145,27)"
%	 fill-style= "none"
%	 />
%<pscurve stroke-width= "0.2"
%	 closed= "false"
%	 curvature= "1;0.1;0"
%	 points= "(111.5,48.5);(111.5,48.5);(130,42);(140,41);(140,41)"
%	 fill-style= "none"
%	 />
%<pscurve stroke-width= "0.2"
%	 closed= "false"
%	 curvature= "1;0.1;0"
%	 points= "(23.5,56.5);(23.5,56.5);(31,52.5);(42,49);(42,49)"
%	 fill-style= "none"
%	 />
%<pscurve stroke-width= "0.2"
%	 closed= "false"
%	 curvature= "1;0.1;0"
%	 points= "(27,38);(27,38);(36,36.5);(47.5,35.5);(47.5,35.5)"
%	 fill-style= "none"
%	 />
%<pscurve stroke-width= "0.2"
%	 closed= "false"
%	 curvature= "1;0.1;0"
%	 points= "(42,49);(42,49);(45.5,40);(47.5,35.5);(47.5,35.5)"
%	 fill-style= "none"
%	 />
%<pscurve stroke-width= "0.2"
%	 closed= "false"
%	 curvature= "1;0.1;0"
%	 points= "(23.5,56.5);(23.5,56.5);(24.5,48);(26.5,38);(26.5,38)"
%	 fill-style= "none"
%	 />
%<multicurve stroke-width= "0.2"
%	 right-arrow= "head"
%	 points= "(123,44);(123,44);(124.5,43.5);(124.5,43.5)"
%	 fill-style= "none"
%	 />
%<multicurve stroke-width= "0.2"
%	 right-arrow= "head"
%	 points= "(111.94,41.97);(111.94,41.97);(112,39.5);(112,39.5)"
%	 fill-style= "none"
%	 />
%<multicurve stroke-width= "0.2"
%	 right-arrow= "head"
%	 points= "(142,33.5);(142,33.5);(143,30.5);(143,30.5)"
%	 fill-style= "none"
%	 />
%<multicurve stroke-width= "0.2"
%	 right-arrow= "head"
%	 points= "(136.5,26.5);(136.5,26.5);(135.5,26.5);(135.5,26.5)"
%	 fill-style= "none"
%	 />
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(160.85,67.07)(0,0)
\linethickness{0.4mm}
\put(100.49,5.33){\line(1,0){60.35}}
\put(160.84,5.33){\vector(1,0){0.12}}
\linethickness{0.4mm}
\put(100.49,5.33){\line(0,1){61.74}}
\put(100.49,67.07){\vector(0,1){0.12}}
\linethickness{0.2mm}
\put(100.5,32.5){\line(1,0){60.35}}
\put(159.75,3.28){\makebox(0,0)[cc]{$h$}}

\put(97.2,66.38){\makebox(0,0)[cc]{$p$}}

\put(96.1,31.4){\makebox(0,0)[cc]{$1$}}

\put(98.3,6.71){\makebox(0,0)[cc]{$0$}}

\put(101.59,3.28){\makebox(0,0)[cc]{$0$}}

\put(112,51){\makebox(0,0)[cc]{\scalebox{1}{$v^\ell=(h_\beta^\ell,p_\beta^\ell)$}}}

\put(123,21){\makebox(0,0)[cc]{\scalebox{1}{$v^{m}=({h_\alpha}^\ell,{p_\alpha}^\ell)$}}}

\put(107.35,33.11){\makebox(0,0)[cc]{}}

\put(103.51,21.8){\makebox(0,0)[cc]{}}

\linethickness{0.4mm}
\multiput(14.31,5.09)(57.69,-0.09){1}{\line(1,0){57.69}}
\put(72,5){\vector(1,-0){0.12}}
\linethickness{0.4mm}
\put(14.31,5.09){\line(0,1){61.72}}
\put(14.31,66.81){\vector(0,1){0.12}}
\linethickness{0.2mm}
\put(14.31,32.52){\line(1,0){45.69}}
\put(70,3){\makebox(0,0)[cc]{$h$}}

\put(10.01,66.13){\makebox(0,0)[cc]{$p$}}

\put(8.58,31.15){\makebox(0,0)[cc]{$1$}}

\put(11.44,6.46){\makebox(0,0)[cc]{$0$}}

\linethickness{0.2mm}
\multiput(30.67,52.65)(0.37,-0.13){5}{\line(1,0){0.37}}
\put(32.5,52){\vector(3,-1){0.12}}
\linethickness{0.2mm}
\multiput(35.96,36.63)(0.79,-0.14){2}{\line(1,0){0.79}}
\put(37.53,36.36){\vector(4,-1){0.12}}
\linethickness{0.2mm}
\multiput(24,51)(0.12,-0.62){4}{\line(0,-1){0.62}}
\put(24.5,48.5){\vector(1,-4){0.12}}
\linethickness{0.2mm}
\multiput(44.19,43.45)(0.12,-0.35){7}{\line(0,-1){0.35}}
\put(45,41){\vector(1,-3){0.12}}
\put(15.75,3.03){\makebox(0,0)[cc]{$0$}}

\linethickness{0.3mm}
\put(111.5,48.5){\circle*{1}}

\linethickness{0.3mm}
\put(115.5,23.5){\circle*{1}}

\linethickness{0.3mm}
\put(145,27){\circle*{1}}

\linethickness{0.3mm}
\put(23.5,56.5){\circle*{1}}

\linethickness{0.3mm}
\put(26.5,38){\circle*{1}}

\linethickness{0.3mm}
\put(47.5,35.5){\circle*{1}}

\linethickness{0.3mm}
\put(42,49){\circle*{1}}

\put(22.5,45){\makebox(0,0)[cc]{${\color{red}\rho_\beta}$}}

\put(37,39){\makebox(0,0)[cc]{${\color{red}\rho_\alpha}$}}

\linethickness{0.3mm}
\put(140,41){\circle*{1}}

\put(110,36){\makebox(0,0)[cc]{${\color{red}\rho_\beta}$}}

\put(131.5,24.5){\makebox(0,0)[cc]{${\color{red}\rho_\alpha}$}}

\put(128,46){\makebox(0,0)[cc]{${\color{blue}\rho_h'}$}}

\put(146,35){\makebox(0,0)[cc]{${\color{blue}\rho_p'}$}}

\put(147,25.5){\makebox(0,0)[cc]{\scalebox{1}{$v^r$}}}

\put(144,42.5){\makebox(0,0)[cc]{\scalebox{1}{${v^m}'$}}}

\put(26,59){\makebox(0,0)[cc]{\scalebox{1}{$v^\ell=(h_\beta^\ell,p_\beta^\ell)$}}}

\put(38,53){\makebox(0,0)[cc]{${\color{blue}\rho_h'}$}}

\put(50,42){\makebox(0,0)[cc]{${\color{blue}\rho_p'}$}}

\put(28,35){\makebox(0,0)[cc]{\scalebox{1}{$v^m=({h_\alpha}^\ell,{p_\alpha}^\ell)$}}}

\put(50,36){\makebox(0,0)[cc]{\scalebox{1}{$v^r$}}}

\put(46,50){\makebox(0,0)[cc]{\scalebox{1}{${v^m}'$}}}

\linethickness{0.2mm}
\qbezier(111.5,48.5)(111.49,48.1)(111.73,43.66)
\qbezier(111.73,43.66)(111.96,39.23)(112.5,35.5)
\qbezier(112.5,35.5)(113.14,31.99)(114.26,27.92)
\qbezier(114.26,27.92)(115.38,23.86)(115.5,23.5)
\linethickness{0.2mm}
\qbezier(115.5,23.5)(115.93,23.6)(120.86,24.52)
\qbezier(120.86,24.52)(125.79,25.45)(130,26)
\qbezier(130,26)(134.32,26.47)(139.43,26.73)
\qbezier(139.43,26.73)(144.55,27)(145,27)
\linethickness{0.2mm}
\qbezier(140,41)(140.05,40.67)(140.95,37.05)
\qbezier(140.95,37.05)(141.85,33.43)(143,30.5)
\qbezier(143,30.5)(143.48,29.44)(144.2,28.27)
\qbezier(144.2,28.27)(144.93,27.1)(145,27)
\linethickness{0.2mm}
\qbezier(111.5,48.5)(112.04,48.23)(118.27,45.8)
\qbezier(118.27,45.8)(124.51,43.37)(130,42)
\qbezier(130,42)(132.85,41.44)(136.27,41.22)
\qbezier(136.27,41.22)(139.69,40.99)(140,41)
\linethickness{0.2mm}
\qbezier(23.5,56.5)(23.72,56.36)(26.24,54.93)
\qbezier(26.24,54.93)(28.76,53.5)(31,52.5)
\qbezier(31,52.5)(34.1,51.27)(37.88,50.17)
\qbezier(37.88,50.17)(41.66,49.07)(42,49)
\linethickness{0.2mm}
\qbezier(27,38)(27.27,37.94)(30.33,37.4)
\qbezier(30.33,37.4)(33.39,36.85)(36,36.5)
\qbezier(36,36.5)(39.31,36.11)(43.23,35.81)
\qbezier(43.23,35.81)(47.15,35.52)(47.5,35.5)
\linethickness{0.2mm}
\qbezier(42,49)(42.1,48.73)(43.27,45.65)
\qbezier(43.27,45.65)(44.44,42.58)(45.5,40)
\qbezier(45.5,40)(46.05,38.69)(46.74,37.16)
\qbezier(46.74,37.16)(47.44,35.63)(47.5,35.5)
\linethickness{0.2mm}
\qbezier(23.5,56.5)(23.52,56.24)(23.83,53.34)
\qbezier(23.83,53.34)(24.13,50.45)(24.5,48)
\qbezier(24.5,48)(24.99,45.09)(25.71,41.7)
\qbezier(25.71,41.7)(26.43,38.3)(26.5,38)
\linethickness{0.2mm}
\multiput(123,44)(0.38,-0.12){4}{\line(1,0){0.38}}
\put(124.5,43.5){\vector(3,-1){0.12}}
\linethickness{0.2mm}
\multiput(111.94,41.97)(0.06,-2.47){1}{\line(0,-1){2.47}}
\put(112,39.5){\vector(0,-1){0.12}}
\linethickness{0.2mm}
\multiput(142,33.5)(0.12,-0.38){8}{\line(0,-1){0.38}}
\put(143,30.5){\vector(1,-3){0.12}}
\linethickness{0.2mm}
\put(135.5,26.5){\line(1,0){1}}
\put(135.5,26.5){\vector(-1,0){0.12}}
\end{picture}


==> characteristic-Riemann <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Fri Feb 02 08:27:56 GMT+02:00 2018
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="-3.42" x-max="160.85" y-min="1.8" y-max="67.07" auto-bounding="true">
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 stroke-width= "0.4"
%	 arrow-head-width-linewidth-scale= "20"
%	 points= "(100.49,5.33);(100.49,5.33);(160.84,5.33);(160.84,5.33)"
%	 arrow-head-length-scale= "0.95"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 stroke-width= "0.4"
%	 points= "(100.49,5.33);(100.49,5.33);(100.49,67.07);(100.49,67.07)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.2"
%	 points= "(100.5,32.5);(100.5,32.5);(160.85,32.5);(160.85,32.5)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 stroke-width= "0.2"
%	 anchor-point= "(159.75,3.28)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$h$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 stroke-width= "0.2"
%	 anchor-point= "(97.2,66.38)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$p$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 stroke-width= "0.2"
%	 anchor-point= "(129,45.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$R_1$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 stroke-width= "0.2"
%	 anchor-point= "(96.1,31.4)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$1$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 stroke-width= "0.2"
%	 anchor-point= "(98.3,6.71)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$0$
%</text>
%<smoothpolygon fill-style= "none"
%	 stroke-width= "0.2"
%	 closed= "false"
%	 points= "(100.49,54.72);(106.53,48.55);(160.84,36.2);(160.84,36.2)"
%	 smoothness= "0.7;0.7;0.7;0.7"
%	 />
%<smoothpolygon fill-style= "none"
%	 stroke-width= "0.2"
%	 closed= "false"
%	 points= "(100.49,12.19);(102.14,23.17);(160.84,29.34);(160.84,29.34)"
%	 smoothness= "0.7;0.7;0.7;0.7"
%	 />
%<smoothpolygon fill-style= "none"
%	 stroke-dasharray= "4;4"
%	 stroke-width= "0.2"
%	 closed= "false"
%	 stroke-style= "dashed"
%	 points= "(102.14,66.38);(101.59,34.14);(108.17,5.33);(108.17,5.33)"
%	 smoothness= "0.7;0.7;0.7;0.7"
%	 />
%<smoothpolygon fill-style= "none"
%	 stroke-dasharray= "4;4"
%	 stroke-width= "0.2"
%	 closed= "false"
%	 stroke-style= "dashed"
%	 points= "(110.78,66.38);(111.33,34.83);(122.31,5.33);(122.31,5.33)"
%	 smoothness= "0.7;0.7;0.7;0.7"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 stroke-width= "0.2"
%	 anchor-point= "(101.59,3.28)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$0$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(120,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\scalebox{0.8}{$(h_\ell,p_\ell)$}
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(118,35)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\scalebox{0.8}{$(h_\ell,p_\ell)$}
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(107.35,33.11)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(110,17.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\scalebox{0.8}{$(h_\ell,p_\ell)$}
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(117,58)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$S_2$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(119.5,43)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$R_2$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(109,39)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$S_2$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(111,29)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$R_2$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(108.5,51.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$S_1$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(138.5,34.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$C_1$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(102,25.8)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$S_2$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(110.4,8.8)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$R_2$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(108.4,23.4)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$S_1$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(103,13.8)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$R_1$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(107.5,34.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$C_1$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(103.51,21.8)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%
%</text>
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 stroke-width= "0.4"
%	 arrow-head-width-linewidth-scale= "20"
%	 points= "(2.31,5.09);(2.31,5.09);(81.21,5.09);(81.21,5.09)"
%	 arrow-head-length-scale= "0.95"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 stroke-width= "0.4"
%	 points= "(2.31,5.09);(2.31,5.09);(2.31,66.81);(2.31,66.81)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.2"
%	 points= "(2.31,32.52);(2.31,32.52);(81.21,32.52);(81.21,32.52)"
%	 />
%<smoothpolygon fill-style= "none"
%	 stroke-width= "0.2"
%	 closed= "false"
%	 points= "(2.31,23.6);(8.05,29.78);(81.21,31.84);(81.21,31.84)"
%	 smoothness= "0.7;0.7;0.7;0.7"
%	 />
%<smoothpolygon fill-style= "none"
%	 stroke-width= "0.2"
%	 closed= "false"
%	 points= "(2.31,17.43);(9.49,24.98);(81.21,29.78);(81.21,29.78)"
%	 smoothness= "0.7;0.7;0.7;0.7"
%	 />
%<smoothpolygon fill-style= "none"
%	 stroke-width= "0.2"
%	 closed= "false"
%	 points= "(2.31,42.12);(11.64,36.64);(81.21,33.21);(81.21,33.21)"
%	 smoothness= "0.7;0.7;0.7;0.7"
%	 />
%<smoothpolygon fill-style= "none"
%	 stroke-width= "0.2"
%	 closed= "false"
%	 points= "(2.31,48.98);(12.35,42.12);(81.21,34.58);(81.21,34.58)"
%	 smoothness= "0.7;0.7;0.7;0.7"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 stroke-width= "0.2"
%	 anchor-point= "(79.77,3.03)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$h$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 stroke-width= "0.2"
%	 anchor-point= "(-1.99,66.13)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$p$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 stroke-width= "0.2"
%	 anchor-point= "(45.35,40.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$R_1$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 stroke-width= "0.2"
%	 anchor-point= "(25.98,11.95)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$R_2$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 stroke-width= "0.2"
%	 anchor-point= "(-3.42,31.15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$1$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 stroke-width= "0.2"
%	 anchor-point= "(-0.56,6.46)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$0$
%</text>
%<smoothpolygon fill-style= "none"
%	 stroke-width= "0.2"
%	 closed= "false"
%	 points= "(2.31,54.47);(10.2,48.3);(81.21,35.95);(81.21,35.95)"
%	 smoothness= "0.7;0.7;0.7;0.7"
%	 />
%<smoothpolygon fill-style= "none"
%	 stroke-width= "0.2"
%	 closed= "false"
%	 points= "(2.31,63.38);(14.51,51.04);(81.21,38.01);(81.21,38.01)"
%	 smoothness= "0.7;0.7;0.7;0.7"
%	 />
%<smoothpolygon fill-style= "none"
%	 stroke-width= "0.2"
%	 closed= "false"
%	 points= "(2.31,11.95);(4.47,22.92);(81.21,29.09);(81.21,29.09)"
%	 smoothness= "0.7;0.7;0.7;0.7"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 stroke-width= "0.2"
%	 points= "(38.17,46.65);(38.17,46.65);(39.75,46.24);(39.75,46.24)"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 stroke-width= "0.2"
%	 points= "(37.46,43.63);(37.46,43.63);(39.03,43.36);(39.03,43.36)"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 stroke-width= "0.2"
%	 points= "(36.6,39.65);(36.6,39.65);(38.03,39.38);(38.03,39.38)"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 stroke-width= "0.2"
%	 points= "(35.59,35.54);(35.59,35.54);(37.17,35.4);(37.17,35.4)"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 stroke-width= "0.2"
%	 points= "(36.17,30.46);(36.17,30.46);(34.16,30.33);(34.16,30.33)"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 stroke-width= "0.2"
%	 points= "(37.03,26.76);(37.03,26.76);(34.44,26.49);(34.44,26.49)"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 stroke-width= "0.2"
%	 points= "(37.31,25.53);(37.31,25.53);(34.44,25.25);(34.44,25.25)"
%	 />
%<smoothpolygon fill-style= "none"
%	 stroke-dasharray= "4;4"
%	 stroke-width= "0.2"
%	 closed= "false"
%	 stroke-style= "dashed"
%	 points= "(4.47,66.13);(3.75,33.89);(12.35,5.09);(12.35,5.09)"
%	 smoothness= "0.7;0.7;0.7;0.7"
%	 />
%<smoothpolygon fill-style= "none"
%	 stroke-dasharray= "4;4"
%	 stroke-width= "0.2"
%	 closed= "false"
%	 stroke-style= "dashed"
%	 points= "(5.18,66.13);(5.18,33.89);(15.94,5.09)"
%	 smoothness= "0.7;0.7;0.7"
%	 />
%<smoothpolygon fill-style= "none"
%	 stroke-dasharray= "4;4"
%	 stroke-width= "0.2"
%	 closed= "false"
%	 stroke-style= "dashed"
%	 points= "(6.62,66.13);(7.33,34.58);(21.68,5.09);(21.68,5.09)"
%	 smoothness= "0.7;0.7;0.7;0.7"
%	 />
%<smoothpolygon stroke-overstrike= "true"
%	 fill-style= "none"
%	 stroke-dasharray= "4;4"
%	 stroke-width= "0.2"
%	 closed= "false"
%	 stroke-style= "dashed"
%	 stroke-color= "#ff0000"
%	 points= "(8.05,66.13);(8.05,33.89);(28.13,5.09)"
%	 smoothness= "0.7;0.7;0.7"
%	 />
%<smoothpolygon fill-style= "none"
%	 stroke-dasharray= "4;4"
%	 stroke-width= "0.2"
%	 closed= "false"
%	 stroke-style= "dashed"
%	 points= "(10.2,66.13);(10.2,34.58);(38.17,5.09)"
%	 smoothness= "0.7;0.7;0.7"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 stroke-width= "0.2"
%	 points= "(13.65,43.08);(13.65,43.08);(14.36,41.3);(14.36,41.3)"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 stroke-width= "0.2"
%	 points= "(10.49,42.95);(10.49,42.95);(11.06,41.03);(11.06,41.03)"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 stroke-width= "0.2"
%	 points= "(8.19,42.95);(8.19,42.95);(8.48,40.75);(8.48,40.75)"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 stroke-width= "0.2"
%	 points= "(6.62,42.95);(6.62,42.95);(6.9,40.89);(6.9,40.89)"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 stroke-width= "0.2"
%	 points= "(4.61,42.95);(4.61,42.95);(4.75,41.16);(4.75,41.16)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 stroke-width= "0.2"
%	 anchor-point= "(3.75,3.03)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$0$
%</text>
%<ellipse p3= "(115.5,47)"
%	 p2= "(115.5,48)"
%	 p1= "(114.5,48)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(114,32)"
%	 p2= "(114,33)"
%	 p1= "(113,33)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(105.5,18.5)"
%	 p2= "(105.5,19.5)"
%	 p1= "(104.5,19.5)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<smoothpolygon stroke-overstrike= "true"
%	 fill-style= "none"
%	 stroke-dasharray= "4;4"
%	 stroke-width= "0.2"
%	 closed= "false"
%	 stroke-style= "dashed"
%	 stroke-color= "#ff0000"
%	 points= "(113.55,66.63);(113.55,34.39);(133.63,5.59)"
%	 smoothness= "0.7;0.7;0.7"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(14.6,40.7)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\scalebox{0.8}{$(h,p)$}
%</text>
%<ellipse p3= "(3,41.45)"
%	 p2= "(3,42.95)"
%	 p1= "(1.6,42.95)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(28.7,4.35)"
%	 p2= "(28.7,5.85)"
%	 p1= "(27.3,5.85)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(12.3,37.9)"
%	 p2= "(12.3,39.5)"
%	 p1= "(10.9,39.5)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(-2.5,43.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\scalebox{0.8}{$(0,P)$}
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(28.4,1.8)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\scalebox{0.8}{$(H,0)$}
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(160.85,67.07)(0,0)
\linethickness{0.4mm}
\put(100.49,5.33){\line(1,0){60.35}}
\put(160.84,5.33){\vector(1,0){0.12}}
\linethickness{0.4mm}
\put(100.49,5.33){\line(0,1){61.74}}
\put(100.49,67.07){\vector(0,1){0.12}}
\linethickness{0.2mm}
\put(100.5,32.5){\line(1,0){60.35}}
\put(159.75,3.28){\makebox(0,0)[cc]{$h$}}

\put(97.2,66.38){\makebox(0,0)[cc]{$p$}}

\put(129,45.5){\makebox(0,0)[cc]{$R_1$}}

\put(96.1,31.4){\makebox(0,0)[cc]{$1$}}

\put(98.3,6.71){\makebox(0,0)[cc]{$0$}}

\linethickness{0.2mm}
\qbezier(100.49,54.72)(103.56,51.52)(111.54,48.55)
\qbezier(111.54,48.55)(119.53,45.58)(133.68,42.38)
\qbezier(133.68,42.38)(147.86,39.15)(154.39,37.67)
\qbezier(154.39,37.67)(160.92,36.18)(160.84,36.2)
\linethickness{0.2mm}
\qbezier(100.49,12.19)(101.26,17.91)(108.72,21.29)
\qbezier(108.72,21.29)(116.18,24.68)(131.49,26.26)
\qbezier(131.49,26.26)(146.81,27.86)(153.87,28.61)
\qbezier(153.87,28.61)(160.93,29.35)(160.84,29.34)
\linethickness{0.2mm}
\qbezier(102.14,66.38)(101.84,49.6)(102.5,38.38)
\qbezier(102.5,38.38)(103.16,27.15)(104.88,19.74)
\qbezier(104.88,19.74)(106.6,12.22)(107.39,8.75)
\qbezier(107.39,8.75)(108.18,5.28)(108.17,5.33)
\linethickness{0.2mm}
\qbezier(110.78,66.38)(111.05,49.96)(112.5,38.82)
\qbezier(112.5,38.82)(113.96,27.68)(116.82,20.08)
\qbezier(116.82,20.08)(119.69,12.38)(121.01,8.83)
\qbezier(121.01,8.83)(122.33,5.28)(122.31,5.33)
\put(101.59,3.28){\makebox(0,0)[cc]{$0$}}

\put(120,50){\makebox(0,0)[cc]{\scalebox{0.8}{$(h_\ell,p_\ell)$}}}

\put(118,35){\makebox(0,0)[cc]{\scalebox{0.8}{$(h_\ell,p_\ell)$}}}

\put(107.35,33.11){\makebox(0,0)[cc]{}}

\put(110,17.5){\makebox(0,0)[cc]{\scalebox{0.8}{$(h_\ell,p_\ell)$}}}

\put(117,58){\makebox(0,0)[cc]{$S_2$}}

\put(119.5,43){\makebox(0,0)[cc]{$R_2$}}

\put(109,39){\makebox(0,0)[cc]{$S_2$}}

\put(111,29){\makebox(0,0)[cc]{$R_2$}}

\put(108.5,51.5){\makebox(0,0)[cc]{$S_1$}}

\put(138.5,34.5){\makebox(0,0)[cc]{$C_1$}}

\put(102,25.8){\makebox(0,0)[cc]{$S_2$}}

\put(110.4,8.8){\makebox(0,0)[cc]{$R_2$}}

\put(108.4,23.4){\makebox(0,0)[cc]{$S_1$}}

\put(103,13.8){\makebox(0,0)[cc]{$R_1$}}

\put(107.5,34.5){\makebox(0,0)[cc]{$C_1$}}

\put(103.51,21.8){\makebox(0,0)[cc]{}}

\linethickness{0.4mm}
\put(2.31,5.09){\line(1,0){78.9}}
\put(81.21,5.09){\vector(1,0){0.12}}
\linethickness{0.4mm}
\put(2.31,5.09){\line(0,1){61.72}}
\put(2.31,66.81){\vector(0,1){0.12}}
\linethickness{0.2mm}
\put(2.31,32.52){\line(1,0){78.9}}
\linethickness{0.2mm}
\qbezier(2.31,23.6)(5.19,26.82)(15.37,28.56)
\qbezier(15.37,28.56)(25.56,30.29)(44.63,30.81)
\qbezier(44.63,30.81)(63.72,31.35)(72.52,31.6)
\qbezier(72.52,31.6)(81.32,31.84)(81.21,31.84)
\linethickness{0.2mm}
\qbezier(2.31,17.43)(5.94,21.36)(16.3,23.76)
\qbezier(16.3,23.76)(26.66,26.15)(45.35,27.38)
\qbezier(45.35,27.38)(64.06,28.63)(72.69,29.21)
\qbezier(72.69,29.21)(81.32,29.79)(81.21,29.78)
\linethickness{0.2mm}
\qbezier(2.31,42.12)(7.07,39.27)(17.69,37.53)
\qbezier(17.69,37.53)(28.3,35.8)(46.42,34.92)
\qbezier(46.42,34.92)(64.58,34.03)(72.95,33.62)
\qbezier(72.95,33.62)(81.32,33.2)(81.21,33.21)
\linethickness{0.2mm}
\qbezier(2.31,48.98)(7.44,45.41)(18.14,42.85)
\qbezier(18.14,42.85)(28.84,40.3)(46.78,38.35)
\qbezier(46.78,38.35)(64.75,36.38)(73.03,35.48)
\qbezier(73.03,35.48)(81.32,34.57)(81.21,34.58)
\put(79.77,3.03){\makebox(0,0)[cc]{$h$}}

\put(-1.99,66.13){\makebox(0,0)[cc]{$p$}}

\put(45.35,40.75){\makebox(0,0)[cc]{$R_1$}}

\put(25.98,11.95){\makebox(0,0)[cc]{$R_2$}}

\put(-3.42,31.15){\makebox(0,0)[cc]{$1$}}

\put(-0.56,6.46){\makebox(0,0)[cc]{$0$}}

\linethickness{0.2mm}
\qbezier(2.31,54.47)(6.32,51.27)(16.76,48.3)
\qbezier(16.76,48.3)(27.2,45.33)(45.7,42.12)
\qbezier(45.7,42.12)(64.23,38.9)(72.78,37.42)
\qbezier(72.78,37.42)(81.32,35.93)(81.21,35.95)
\linethickness{0.2mm}
\qbezier(2.31,63.38)(8.57,56.96)(19.53,52.42)
\qbezier(19.53,52.42)(30.49,47.89)(47.86,44.52)
\qbezier(47.86,44.52)(65.26,41.12)(73.29,39.56)
\qbezier(73.29,39.56)(81.31,37.99)(81.21,38.01)
\linethickness{0.2mm}
\qbezier(2.31,11.95)(3.32,17.67)(13.07,21.05)
\qbezier(13.07,21.05)(22.82,24.43)(42.84,26.01)
\qbezier(42.84,26.01)(62.86,27.61)(72.1,28.36)
\qbezier(72.1,28.36)(81.33,29.1)(81.21,29.09)
\linethickness{0.2mm}
\multiput(38.17,46.65)(0.53,-0.14){3}{\line(1,0){0.53}}
\put(39.75,46.24){\vector(4,-1){0.12}}
\linethickness{0.2mm}
\multiput(37.46,43.63)(0.79,-0.14){2}{\line(1,0){0.79}}
\put(39.03,43.36){\vector(4,-1){0.12}}
\linethickness{0.2mm}
\multiput(36.6,39.65)(0.71,-0.13){2}{\line(1,0){0.71}}
\put(38.03,39.38){\vector(4,-1){0.12}}
\linethickness{0.2mm}
\multiput(35.59,35.54)(1.58,-0.14){1}{\line(1,0){1.58}}
\put(37.17,35.4){\vector(1,-0){0.12}}
\linethickness{0.2mm}
\multiput(34.16,30.33)(2.01,0.13){1}{\line(1,0){2.01}}
\put(34.16,30.33){\vector(-1,-0){0.12}}
\linethickness{0.2mm}
\multiput(34.44,26.49)(1.3,0.14){2}{\line(1,0){1.3}}
\put(34.44,26.49){\vector(-1,-0){0.12}}
\linethickness{0.2mm}
\multiput(34.44,25.25)(1.44,0.14){2}{\line(1,0){1.44}}
\put(34.44,25.25){\vector(-1,-0){0.12}}
\linethickness{0.2mm}
\qbezier(4.47,66.13)(4.08,49.35)(4.94,38.13)
\qbezier(4.94,38.13)(5.8,26.9)(8.05,19.49)
\qbezier(8.05,19.49)(10.29,11.98)(11.33,8.51)
\qbezier(11.33,8.51)(12.36,5.04)(12.35,5.09)
\linethickness{0.2mm}
\qbezier(5.18,66.13)(5.15,49.39)(7.74,34.71)
\qbezier(7.74,34.71)(10.32,20.02)(15.94,5.09)
\linethickness{0.2mm}
\qbezier(6.62,66.13)(6.97,49.71)(8.87,38.57)
\qbezier(8.87,38.57)(10.76,27.43)(14.5,19.84)
\qbezier(14.5,19.84)(18.25,12.14)(19.98,8.59)
\qbezier(19.98,8.59)(21.7,5.04)(21.68,5.09)
\linethickness{0.2mm}
\qbezier(8.05,66.13)(7.99,49.39)(12.82,34.71)
\qbezier(12.82,34.71)(17.65,20.02)(28.13,5.09)
\linethickness{0.2mm}
\qbezier(10.2,66.13)(10.11,49.76)(16.84,35.07)
\qbezier(16.84,35.07)(23.57,20.38)(38.17,5.09)
\linethickness{0.2mm}
\multiput(13.65,43.08)(0.12,-0.3){6}{\line(0,-1){0.3}}
\put(14.36,41.3){\vector(1,-3){0.12}}
\linethickness{0.2mm}
\multiput(10.49,42.95)(0.11,-0.38){5}{\line(0,-1){0.38}}
\put(11.06,41.03){\vector(1,-3){0.12}}
\linethickness{0.2mm}
\multiput(8.19,42.95)(0.15,-1.1){2}{\line(0,-1){1.1}}
\put(8.48,40.75){\vector(1,-4){0.12}}
\linethickness{0.2mm}
\multiput(6.62,42.95)(0.14,-1.03){2}{\line(0,-1){1.03}}
\put(6.9,40.89){\vector(1,-4){0.12}}
\linethickness{0.2mm}
\multiput(4.61,42.95)(0.14,-1.79){1}{\line(0,-1){1.79}}
\put(4.75,41.16){\vector(0,-1){0.12}}
\put(3.75,3.03){\makebox(0,0)[cc]{$0$}}

\linethickness{0.3mm}
\put(115,47.5){\circle*{1}}

\linethickness{0.3mm}
\put(113.5,32.5){\circle*{1}}

\linethickness{0.3mm}
\put(105,19){\circle*{1}}

\linethickness{0.2mm}
\qbezier(113.55,66.63)(113.49,49.89)(118.32,35.21)
\qbezier(118.32,35.21)(123.15,20.52)(133.63,5.59)
\put(14.6,40.7){\makebox(0,0)[cc]{\scalebox{0.8}{$(h,p)$}}}

\linethickness{0.3mm}
\put(2.95,41.91){\line(0,1){0.57}}
\multiput(2.57,41.51)(0.13,0.14){3}{\line(0,1){0.14}}
\put(2.03,41.51){\line(1,0){0.54}}
\multiput(1.65,41.91)(0.13,-0.14){3}{\line(0,-1){0.14}}
\put(1.65,41.91){\line(0,1){0.57}}
\multiput(1.65,42.49)(0.13,0.14){3}{\line(0,1){0.14}}
\put(2.03,42.89){\line(1,0){0.54}}
\multiput(2.57,42.89)(0.13,-0.14){3}{\line(0,-1){0.14}}

\linethickness{0.3mm}
\put(28.65,4.81){\line(0,1){0.57}}
\multiput(28.27,4.41)(0.13,0.14){3}{\line(0,1){0.14}}
\put(27.73,4.41){\line(1,0){0.54}}
\multiput(27.35,4.81)(0.13,-0.14){3}{\line(0,-1){0.14}}
\put(27.35,4.81){\line(0,1){0.57}}
\multiput(27.35,5.39)(0.13,0.14){3}{\line(0,1){0.14}}
\put(27.73,5.79){\line(1,0){0.54}}
\multiput(28.27,5.79)(0.13,-0.14){3}{\line(0,-1){0.14}}

\linethickness{0.3mm}
\put(12.28,38.49){\line(0,1){0.41}}
\multiput(12.09,38.13)(0.09,0.18){2}{\line(0,1){0.18}}
\multiput(11.78,37.93)(0.16,0.1){2}{\line(1,0){0.16}}
\put(11.42,37.93){\line(1,0){0.36}}
\multiput(11.11,38.13)(0.16,-0.1){2}{\line(1,0){0.16}}
\multiput(10.92,38.49)(0.09,-0.18){2}{\line(0,-1){0.18}}
\put(10.92,38.49){\line(0,1){0.41}}
\multiput(10.92,38.91)(0.09,0.18){2}{\line(0,1){0.18}}
\multiput(11.11,39.27)(0.16,0.1){2}{\line(1,0){0.16}}
\put(11.42,39.47){\line(1,0){0.36}}
\multiput(11.78,39.47)(0.16,-0.1){2}{\line(1,0){0.16}}
\multiput(12.09,39.27)(0.09,-0.18){2}{\line(0,-1){0.18}}

\put(-2.5,43.5){\makebox(0,0)[cc]{\scalebox{0.8}{$(0,P)$}}}

\put(28.4,1.8){\makebox(0,0)[cc]{\scalebox{0.8}{$(H,0)$}}}

\end{picture}


==> nointeractiontalk.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Thu May 16 09:41:12 GMT+02:00 2019
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="2.3" x-max="140.2" y-min="2.6" y-max="66.67" auto-bounding="true">
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 arrow-head-length-scale= "0.95"
%	 stroke-width= "0.4"
%	 points= "(6.69,4.93);(6.69,4.93);(67.04,4.93);(67.04,4.93)"
%	 arrow-head-width-linewidth-scale= "20"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 stroke-width= "0.4"
%	 points= "(6.69,4.93);(6.69,4.93);(6.69,66.67);(6.69,66.67)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.2"
%	 points= "(6.7,32.1);(6.7,32.1);(67.05,32.1);(67.05,32.1)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(65.95,2.88)"
%	 stroke-width= "0.2"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$h$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(3.4,65.98)"
%	 stroke-width= "0.2"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$p$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(2.3,31)"
%	 stroke-width= "0.2"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$1$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(4.5,6.31)"
%	 stroke-width= "0.2"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$0$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(7.79,2.88)"
%	 stroke-width= "0.2"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$0$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(14.4,48.9)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$u$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(29.1,20.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%${\color{red}v^\ell}=S_2(\eta_2^\ell;v^m)$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(13.55,32.71)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(9.71,21.4)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%
%</text>
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 arrow-head-length-scale= "0.95"
%	 stroke-width= "0.4"
%	 points= "(82.51,4.69);(82.51,4.69);(140.2,4.6);(140.2,4.6)"
%	 arrow-head-width-linewidth-scale= "20"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 stroke-width= "0.4"
%	 points= "(82.51,4.69);(82.51,4.69);(82.51,66.41);(82.51,66.41)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.2"
%	 points= "(82.51,32.12);(82.51,32.12);(128.2,32.1);(128.2,32.1)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(138.2,2.6)"
%	 stroke-width= "0.2"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$h$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(78.21,65.73)"
%	 stroke-width= "0.2"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$p$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(76.78,30.75)"
%	 stroke-width= "0.2"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$1$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(79.64,6.06)"
%	 stroke-width= "0.2"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$0$
%</text>
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 stroke-width= "0.2"
%	 points= "(98.87,52.25);(98.87,52.25);(100.7,51.6);(100.7,51.6)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 stroke-width= "0.2"
%	 points= "(117.2,28.8);(117.2,28.8);(118.2,26.4);(118.2,26.4)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 stroke-width= "0.2"
%	 points= "(111,45.2);(111,45.2);(111.6,42.6);(111.6,42.6)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(83.95,2.63)"
%	 stroke-width= "0.2"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$0$
%</text>
%<ellipse fill-style= "solid"
%	 p3= "(18.2,47.6)"
%	 p2= "(18.2,48.6)"
%	 p1= "(17.2,48.6)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(29.6,23.9)"
%	 p2= "(29.6,24.9)"
%	 p1= "(28.6,24.9)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(51.7,26.1)"
%	 p2= "(51.7,27.1)"
%	 p1= "(50.7,27.1)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(92.2,55.6)"
%	 p2= "(92.2,56.6)"
%	 p1= "(91.2,56.6)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(122.1,20.6)"
%	 p2= "(122.1,21.6)"
%	 p1= "(121.1,21.6)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(114.88,34.5)"
%	 p2= "(114.88,35.5)"
%	 p1= "(113.88,35.5)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(110.7,48.1)"
%	 p2= "(110.7,49.1)"
%	 p1= "(109.7,49.1)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(46.7,40.1)"
%	 p2= "(46.7,41.1)"
%	 p1= "(45.7,41.1)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(23.8,34.1)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%${\color{red}\eta_2^\ell}$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(38.12,28.12)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\colorbox{green}{$\gamma_\alpha$}
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(34.2,45.6)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%${\color{blue}\eta_1^r}$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(52.3,34.6)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%${\color{blue}\eta_2^r}$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(66.25,25.62)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%${\color{blue}v^r}=S_2(\eta_2^r;{v^m}')$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(57,43)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%${\omega^r}=S_1(\eta_1^r; u)$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(87.4,57.4)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$u$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(106.25,55.62)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%${\color{blue}\eta_1^r}$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(110.5,34.4)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%${\color{red}v^\ell}$
%</text>
%<pscurve fill-style= "none"
%	 closed= "false"
%	 stroke-width= "0.2"
%	 curvature= "1;0.1;0"
%	 points= "(26.2,44.6);(26.2,44.6);(27.2,31.6);(28.9,24.5);(30.2,19.6)"
%	 />
%<pscurve fill-style= "none"
%	 closed= "false"
%	 stroke-width= "0.2"
%	 curvature= "1;0.1;0"
%	 points= "(21.88,23.12);(29.28,24.42);(36.25,25.62);(51.38,26.62);(51.38,26.62)"
%	 />
%<pscurve fill-style= "none"
%	 closed= "false"
%	 stroke-width= "0.2"
%	 curvature= "1;0.1;0"
%	 points= "(46.2,40.6);(46.2,40.6);(49.2,30.1);(51.2,26.6);(51.2,26.6)"
%	 />
%<pscurve fill-style= "none"
%	 closed= "false"
%	 stroke-width= "0.2"
%	 curvature= "1;0.1;0"
%	 points= "(17.7,48.1);(17.7,48.1);(36.2,41.6);(46.2,40.6);(46.2,40.6)"
%	 />
%<pscurve fill-style= "none"
%	 closed= "false"
%	 stroke-width= "0.2"
%	 curvature= "1;0.1;0"
%	 points= "(91.7,56.1);(91.7,56.1);(99.2,52.1);(110.2,48.6);(110.2,48.6)"
%	 />
%<pscurve fill-style= "none"
%	 closed= "false"
%	 stroke-width= "0.2"
%	 curvature= "1;0.1;0"
%	 points= "(110.2,48.6);(110.2,48.6);(112.5,39.38);(114.38,35);(114.38,35)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 stroke-width= "0.2"
%	 points= "(29.2,43.6);(29.2,43.6);(30.7,43.1);(30.7,43.1)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 stroke-width= "0.2"
%	 points= "(26.3,41.7);(26.3,41.7);(26.5,39.2);(26.5,39.2)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 stroke-width= "0.2"
%	 points= "(48.2,33.1);(48.2,33.1);(49.2,30.1);(49.2,30.1)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 stroke-width= "0.2"
%	 points= "(42.7,26.1);(42.7,26.1);(43.75,26.25);(43.75,26.25)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(20.4,43.8)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%${\color{red}\eta_1^\ell}$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(34,49.7)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(58.4,37.9)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%
%</text>
%<ellipse fill-style= "solid"
%	 p3= "(26.7,44.3)"
%	 p2= "(26.7,45.3)"
%	 p1= "(25.7,45.3)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(34,63.7)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\colorbox{green}{$k_\alpha=1$}
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(109.3,64.2)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\colorbox{yellow}{$k_\alpha=2$}
%</text>
%<pscurve fill-style= "none"
%	 closed= "false"
%	 stroke-width= "0.2"
%	 curvature= "1;0.1;0"
%	 points= "(114.38,35);(114.38,35);(118.75,25.62);(121.4,21.4);(121.4,21.4)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(136.4,19.8)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%${\color{blue}v^r}=S_2(\eta_2^r;{v^m}')$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(59.8,34.6)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(121.2,44.4)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%${\color{blue}\eta_2^r}$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(109.6,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%${\color{red}\eta_2^\ell}$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(101.5,47.6)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%${\color{red}\eta_1^\ell}$
%</text>
%<pscurve fill-style= "none"
%	 closed= "false"
%	 stroke-width= "0.2"
%	 curvature= "1;0.1;0"
%	 points= "(115.88,51);(115.88,51);(119.4,25.8);(121.2,21.6);(121.38,21.4)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(111.88,27.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\colorbox{yellow}{$\gamma_\alpha$}
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(131.25,51.88)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%${\omega^r}=S_1(\eta_1^r; u)$
%</text>
%<pscurve fill-style= "none"
%	 closed= "false"
%	 stroke-width= "0.2"
%	 curvature= "1;0.1;0"
%	 points= "(92,56);(92,56);(102.5,52.5);(116.5,51);(116.5,51)"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(117,50.5)"
%	 p2= "(117,51.5)"
%	 p1= "(116,51.5)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 stroke-width= "0.2"
%	 points= "(117,39.2);(117,39.2);(117.4,36.8);(117.4,36.8)"
%	 />
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(140.2,66.67)(0,0)
\linethickness{0.4mm}
\put(6.69,4.93){\line(1,0){60.35}}
\put(67.04,4.93){\vector(1,0){0.12}}
\linethickness{0.4mm}
\put(6.69,4.93){\line(0,1){61.74}}
\put(6.69,66.67){\vector(0,1){0.12}}
\linethickness{0.2mm}
\put(6.7,32.1){\line(1,0){60.35}}
\put(65.95,2.88){\makebox(0,0)[cc]{$h$}}

\put(3.4,65.98){\makebox(0,0)[cc]{$p$}}

\put(2.3,31){\makebox(0,0)[cc]{$1$}}

\put(4.5,6.31){\makebox(0,0)[cc]{$0$}}

\put(7.79,2.88){\makebox(0,0)[cc]{$0$}}

\put(14.4,48.9){\makebox(0,0)[cc]{$u$}}

\put(29.1,20.5){\makebox(0,0)[cc]{${\color{red}v^\ell}=S_2(\eta_2^\ell;v^m)$}}

\put(13.55,32.71){\makebox(0,0)[cc]{}}

\put(9.71,21.4){\makebox(0,0)[cc]{}}

\linethickness{0.4mm}
\multiput(82.51,4.69)(57.69,-0.09){1}{\line(1,0){57.69}}
\put(140.2,4.6){\vector(1,-0){0.12}}
\linethickness{0.4mm}
\put(82.51,4.69){\line(0,1){61.72}}
\put(82.51,66.41){\vector(0,1){0.12}}
\linethickness{0.2mm}
\put(82.51,32.12){\line(1,0){45.69}}
\put(138.2,2.6){\makebox(0,0)[cc]{$h$}}

\put(78.21,65.73){\makebox(0,0)[cc]{$p$}}

\put(76.78,30.75){\makebox(0,0)[cc]{$1$}}

\put(79.64,6.06){\makebox(0,0)[cc]{$0$}}

\linethickness{0.2mm}
\multiput(98.87,52.25)(0.37,-0.13){5}{\line(1,0){0.37}}
\put(100.7,51.6){\vector(3,-1){0.12}}
\linethickness{0.2mm}
\multiput(117.2,28.8)(0.12,-0.3){8}{\line(0,-1){0.3}}
\put(118.2,26.4){\vector(1,-2){0.12}}
\linethickness{0.2mm}
\multiput(111,45.2)(0.12,-0.52){5}{\line(0,-1){0.52}}
\put(111.6,42.6){\vector(1,-4){0.12}}
\put(83.95,2.63){\makebox(0,0)[cc]{$0$}}

\linethickness{0.3mm}
\put(17.7,48.1){\circle*{1}}

\linethickness{0.3mm}
\put(29.1,24.4){\circle*{1}}

\linethickness{0.3mm}
\put(51.2,26.6){\circle*{1}}

\linethickness{0.3mm}
\put(91.7,56.1){\circle*{1}}

\linethickness{0.3mm}
\put(121.6,21.1){\circle*{1}}

\linethickness{0.3mm}
\put(114.38,35){\circle*{1}}

\linethickness{0.3mm}
\put(110.2,48.6){\circle*{1}}

\linethickness{0.3mm}
\put(46.2,40.6){\circle*{1}}

\put(23.8,34.1){\makebox(0,0)[cc]{${\color{red}\eta_2^\ell}$}}

\put(38.12,28.12){\makebox(0,0)[cc]{\colorbox{green}{$\gamma_\alpha$}}}

\put(34.2,45.6){\makebox(0,0)[cc]{${\color{blue}\eta_1^r}$}}

\put(52.3,34.6){\makebox(0,0)[cc]{${\color{blue}\eta_2^r}$}}

\put(66.25,25.62){\makebox(0,0)[cc]{${\color{blue}v^r}=S_2(\eta_2^r;{v^m}')$}}

\put(57,43){\makebox(0,0)[cc]{${\omega^r}=S_1(\eta_1^r; u)$}}

\put(87.4,57.4){\makebox(0,0)[cc]{$u$}}

\put(106.25,55.62){\makebox(0,0)[cc]{${\color{blue}\eta_1^r}$}}

\put(110.5,34.4){\makebox(0,0)[cc]{${\color{red}v^\ell}$}}

\linethickness{0.2mm}
\qbezier(26.2,44.6)(26.2,44.2)(26.44,39.77)
\qbezier(26.44,39.77)(26.68,35.33)(27.2,31.6)
\qbezier(27.2,31.6)(27.51,29.75)(27.97,28.03)
\qbezier(27.97,28.03)(28.43,26.31)(28.9,24.5)
\linethickness{0.2mm}
\qbezier(29.28,24.42)(31.07,24.74)(32.76,25.07)
\qbezier(32.76,25.07)(34.45,25.4)(36.25,25.62)
\qbezier(36.25,25.62)(40.61,26.09)(45.76,26.35)
\qbezier(45.76,26.35)(50.92,26.62)(51.38,26.62)
\linethickness{0.2mm}
\qbezier(46.2,40.6)(46.25,40.27)(47.15,36.65)
\qbezier(47.15,36.65)(48.05,33.03)(49.2,30.1)
\qbezier(49.2,30.1)(49.68,29.04)(50.4,27.87)
\qbezier(50.4,27.87)(51.13,26.7)(51.2,26.6)
\linethickness{0.2mm}
\qbezier(17.7,48.1)(18.24,47.83)(24.47,45.4)
\qbezier(24.47,45.4)(30.71,42.97)(36.2,41.6)
\qbezier(36.2,41.6)(39.05,41.04)(42.47,40.82)
\qbezier(42.47,40.82)(45.89,40.59)(46.2,40.6)
\linethickness{0.2mm}
\qbezier(91.7,56.1)(91.92,55.96)(94.44,54.53)
\qbezier(94.44,54.53)(96.96,53.1)(99.2,52.1)
\qbezier(99.2,52.1)(102.3,50.87)(106.08,49.77)
\qbezier(106.08,49.77)(109.86,48.67)(110.2,48.6)
\linethickness{0.2mm}
\qbezier(110.2,48.6)(110.25,48.31)(110.96,45.15)
\qbezier(110.96,45.15)(111.67,41.99)(112.5,39.38)
\qbezier(112.5,39.38)(112.96,38.08)(113.63,36.6)
\qbezier(113.63,36.6)(114.31,35.13)(114.38,35)
\linethickness{0.2mm}
\multiput(29.2,43.6)(0.38,-0.12){4}{\line(1,0){0.38}}
\put(30.7,43.1){\vector(3,-1){0.12}}
\linethickness{0.2mm}
\multiput(26.3,41.7)(0.1,-1.25){2}{\line(0,-1){1.25}}
\put(26.5,39.2){\vector(0,-1){0.12}}
\linethickness{0.2mm}
\multiput(48.2,33.1)(0.12,-0.38){8}{\line(0,-1){0.38}}
\put(49.2,30.1){\vector(1,-3){0.12}}
\linethickness{0.2mm}
\multiput(42.7,26.1)(1.05,0.15){1}{\line(1,0){1.05}}
\put(43.75,26.25){\vector(4,1){0.12}}
\put(20.4,43.8){\makebox(0,0)[cc]{${\color{red}\eta_1^\ell}$}}

\put(34,49.7){\makebox(0,0)[cc]{}}

\put(58.4,37.9){\makebox(0,0)[cc]{}}

\linethickness{0.3mm}
\put(26.2,44.8){\circle*{1}}

\put(34,63.7){\makebox(0,0)[cc]{\colorbox{green}{$k_\alpha=1$}}}

\put(109.3,64.2){\makebox(0,0)[cc]{\colorbox{yellow}{$k_\alpha=2$}}}

\linethickness{0.2mm}
\qbezier(114.38,35)(114.49,34.71)(115.92,31.49)
\qbezier(115.92,31.49)(117.36,28.27)(118.75,25.62)
\qbezier(118.75,25.62)(119.46,24.37)(120.38,22.95)
\qbezier(120.38,22.95)(121.31,21.52)(121.4,21.4)
\put(136.4,19.8){\makebox(0,0)[cc]{${\color{blue}v^r}=S_2(\eta_2^r;{v^m}')$}}

\put(59.8,34.6){\makebox(0,0)[cc]{}}

\put(121.2,44.4){\makebox(0,0)[cc]{${\color{blue}\eta_2^r}$}}

\put(109.6,40){\makebox(0,0)[cc]{${\color{red}\eta_2^\ell}$}}

\put(101.5,47.6){\makebox(0,0)[cc]{${\color{red}\eta_1^\ell}$}}

\linethickness{0.2mm}
\qbezier(115.88,51)(115.87,50.22)(116.75,41.57)
\qbezier(116.75,41.57)(117.63,32.92)(119.4,25.8)
\qbezier(119.4,25.8)(119.71,24.67)(120.14,23.63)
\qbezier(120.14,23.63)(120.58,22.59)(121.2,21.6)
\put(111.88,27.5){\makebox(0,0)[cc]{\colorbox{yellow}{$\gamma_\alpha$}}}

\put(131.25,51.88){\makebox(0,0)[cc]{${\omega^r}=S_1(\eta_1^r; u)$}}

\linethickness{0.2mm}
\qbezier(92,56)(92.31,55.86)(95.85,54.55)
\qbezier(95.85,54.55)(99.4,53.25)(102.5,52.5)
\qbezier(102.5,52.5)(106.49,51.73)(111.28,51.36)
\qbezier(111.28,51.36)(116.07,51)(116.5,51)
\linethickness{0.3mm}
\put(116.5,51){\circle*{1}}

\linethickness{0.2mm}
\multiput(117,39.2)(0.13,-0.8){3}{\line(0,-1){0.8}}
\put(117.4,36.8){\vector(1,-4){0.12}}
\end{picture}


==> timesttalk.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Sat Jun 23 14:51:35 GMT-05:00 2018
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="8.58" x-max="79.5" y-min="3" y-max="66.81" auto-bounding="true">
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(64.85,28.11)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%
%</text>
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 arrow-head-length-scale= "0.95"
%	 stroke-width= "0.4"
%	 points= "(14.31,5.09);(14.31,5.09);(72,5);(72,5)"
%	 arrow-head-width-linewidth-scale= "20"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 stroke-width= "0.4"
%	 points= "(14.31,5.09);(14.31,5.09);(14.31,66.81);(14.31,66.81)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.2"
%	 points= "(14.31,32.52);(14.31,32.52);(60,32.5);(60,32.5)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(70,3)"
%	 stroke-width= "0.2"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$h$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(10.01,66.13)"
%	 stroke-width= "0.2"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$p$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(8.58,31.15)"
%	 stroke-width= "0.2"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$1$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(11.44,6.46)"
%	 stroke-width= "0.2"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$0$
%</text>
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 stroke-width= "0.2"
%	 points= "(18,47.5);(18,47.5);(18,45);(18,45)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 stroke-width= "0.2"
%	 points= "(47,42);(47,42);(50,40.5);(50,40.5)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(15.75,3.03)"
%	 stroke-width= "0.2"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$0$
%</text>
%<ellipse fill-style= "solid"
%	 p3= "(77,45.5)"
%	 p2= "(77,46.5)"
%	 p1= "(76,46.5)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(63.5,22)"
%	 p2= "(63.5,23)"
%	 p1= "(62.5,23)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(40.5,45.5)"
%	 p2= "(40.5,46.5)"
%	 p1= "(39.5,46.5)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(18.5,56)"
%	 p2= "(18.5,57)"
%	 p1= "(17.5,57)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(22.5,22)"
%	 p2= "(22.5,23)"
%	 p1= "(21.5,23)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(59,37.5)"
%	 p2= "(59,38.5)"
%	 p1= "(58,38.5)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(19,20.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%${\color{blue}v^+}$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(37,47.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\color{red}{u^-}$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(49.5,38.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%${\color{red}\eta_1^-}$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(64,29.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\color{red}{\eta_2^-}$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(65,21)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\color{red}{$v^-$}
%</text>
%<multicurve fill-style= "none"
%	 points= "(40,46);(40,46);(46,46);(46,46)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(22,25.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(22.5,25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(24,23)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%
%</text>
%<multicurve fill-style= "none"
%	 points= "(47.5,46);(47.5,46);(53.5,46);(53.5,46)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(55,46);(55,46);(61,46);(61,46)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(62.5,46);(62.5,46);(68.5,46);(68.5,46)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(70,46);(70,46);(76,46);(76,46)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(55,22.5);(55,22.5);(61,22.5);(61,22.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(47.5,22.5);(47.5,22.5);(53.5,22.5);(53.5,22.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(40,22.5);(40,22.5);(46,22.5);(46,22.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(32,22.5);(32,22.5);(38,22.5);(38,22.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(24,22.5);(24,22.5);(30,22.5);(30,22.5)"
%	 />
%<pscurve fill-style= "none"
%	 closed= "false"
%	 stroke-width= "0.2"
%	 curvature= "1;0.1;0"
%	 points= "(76.5,46);(76.5,46);(39.5,51.5);(18,56.5);(18,56.5)"
%	 />
%<pscurve fill-style= "none"
%	 closed= "false"
%	 stroke-width= "0.2"
%	 curvature= "1;0.1;0"
%	 points= "(58.5,38);(58.5,38);(59,29.5);(63,23);(63,23)"
%	 />
%<pscurve fill-style= "none"
%	 closed= "false"
%	 stroke-width= "0.2"
%	 curvature= "1;0.1;0"
%	 points= "(18,56.5);(18,56.5);(18.5,34.5);(21.5,23);(21.5,23)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(79.5,47.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%${\color{blue}u^+}$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(38.5,54.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%${\color{blue} \eta_1^+}$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(22.5,40.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%${\color{blue}\eta_2^+}$
%</text>
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 stroke-width= "0.2"
%	 points= "(35,52.5);(35,52.5);(32,53);(32,53)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 stroke-width= "0.2"
%	 points= "(59,29);(59,29);(59.5,28);(59.5,28)"
%	 />
%<multicurve arrow-global-scale-length= "3.5"
%	 right-arrow= "head"
%	 arrow-global-scale-width= "100"
%	 arrow-head-inset-scale= "6"
%	 arrow-tbar-width-minimum= "7"
%	 polydots-size-minimum= "1.6"
%	 fill-style= "none"
%	 arrow-head-width-minimum= "5"
%	 polydots-size-linewidth-scale= "2.45"
%	 arrow-bracket-length-scale= "15"
%	 arrow-head-length-scale= "10"
%	 points= "(45,22.5);(45,22.5);(41.5,22.5);(41.5,22.5)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 stroke-width= "0.2"
%	 points= "(55.5,46);(55.5,46);(59.5,46);(59.5,46)"
%	 />
%<pscurve fill-style= "none"
%	 closed= "false"
%	 stroke-width= "0.2"
%	 curvature= "1;0.1;0"
%	 points= "(40,46);(40,46);(49,41);(58.5,38);(58.5,38)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(49,18.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(44.5,19)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\colorbox{green}{$\Delta t$}
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(66.5,43)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\colorbox{green}{$\Delta t$}
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(79.5,66.81)(0,0)
\put(64.85,28.11){\makebox(0,0)[cc]{}}

\linethickness{0.4mm}
\multiput(14.31,5.09)(57.69,-0.09){1}{\line(1,0){57.69}}
\put(72,5){\vector(1,-0){0.12}}
\linethickness{0.4mm}
\put(14.31,5.09){\line(0,1){61.72}}
\put(14.31,66.81){\vector(0,1){0.12}}
\linethickness{0.2mm}
\put(14.31,32.52){\line(1,0){45.69}}
\put(70,3){\makebox(0,0)[cc]{$h$}}

\put(10.01,66.13){\makebox(0,0)[cc]{$p$}}

\put(8.58,31.15){\makebox(0,0)[cc]{$1$}}

\put(11.44,6.46){\makebox(0,0)[cc]{$0$}}

\linethickness{0.2mm}
\put(18,45){\line(0,1){2.5}}
\put(18,45){\vector(0,-1){0.12}}
\linethickness{0.2mm}
\multiput(47,42)(0.23,-0.12){13}{\line(1,0){0.23}}
\put(50,40.5){\vector(2,-1){0.12}}
\put(15.75,3.03){\makebox(0,0)[cc]{$0$}}

\linethickness{0.3mm}
\put(76.5,46){\circle*{1}}

\linethickness{0.3mm}
\put(63,22.5){\circle*{1}}

\linethickness{0.3mm}
\put(40,46){\circle*{1}}

\linethickness{0.3mm}
\put(18,56.5){\circle*{1}}

\linethickness{0.3mm}
\put(22,22.5){\circle*{1}}

\linethickness{0.3mm}
\put(58.5,38){\circle*{1}}

\put(19,20.5){\makebox(0,0)[cc]{${\color{blue}v^+}$}}

\put(37,47.5){\makebox(0,0)[cc]{$\color{red}{u^-}$}}

\put(49.5,38.5){\makebox(0,0)[cc]{${\color{red}\eta_1^-}$}}

\put(64,29.5){\makebox(0,0)[cc]{$\color{red}{\eta_2^-}$}}

\put(65,21){\makebox(0,0)[cc]{\color{red}{$v^-$}}}

\linethickness{0.3mm}
\put(40,46){\line(1,0){6}}
\put(22,25.5){\makebox(0,0)[cc]{}}

\put(22.5,25){\makebox(0,0)[cc]{}}

\put(24,23){\makebox(0,0)[cc]{}}

\linethickness{0.3mm}
\put(47.5,46){\line(1,0){6}}
\linethickness{0.3mm}
\put(55,46){\line(1,0){6}}
\linethickness{0.3mm}
\put(62.5,46){\line(1,0){6}}
\linethickness{0.3mm}
\put(70,46){\line(1,0){6}}
\linethickness{0.3mm}
\put(55,22.5){\line(1,0){6}}
\linethickness{0.3mm}
\put(47.5,22.5){\line(1,0){6}}
\linethickness{0.3mm}
\put(40,22.5){\line(1,0){6}}
\linethickness{0.3mm}
\put(32,22.5){\line(1,0){6}}
\linethickness{0.3mm}
\put(24,22.5){\line(1,0){6}}
\linethickness{0.2mm}
\qbezier(76.5,46)(75.38,46.12)(62.75,47.85)
\qbezier(62.75,47.85)(50.13,49.57)(39.5,51.5)
\qbezier(39.5,51.5)(33.25,52.75)(25.94,54.53)
\qbezier(25.94,54.53)(18.64,56.32)(18,56.5)
\linethickness{0.2mm}
\qbezier(58.5,38)(58.45,37.73)(58.42,34.8)
\qbezier(58.42,34.8)(58.39,31.86)(59,29.5)
\qbezier(59,29.5)(59.77,27.45)(61.3,25.31)
\qbezier(61.3,25.31)(62.82,23.17)(63,23)
\linethickness{0.2mm}
\qbezier(18,56.5)(17.93,55.83)(17.86,48.32)
\qbezier(17.86,48.32)(17.78,40.81)(18.5,34.5)
\qbezier(18.5,34.5)(19.06,31.12)(20.21,27.23)
\qbezier(20.21,27.23)(21.37,23.34)(21.5,23)
\put(79.5,47.5){\makebox(0,0)[cc]{${\color{blue}u^+}$}}

\put(38.5,54.5){\makebox(0,0)[cc]{${\color{blue} \eta_1^+}$}}

\put(22.5,40.5){\makebox(0,0)[cc]{${\color{blue}\eta_2^+}$}}

\linethickness{0.2mm}
\multiput(32,53)(0.75,-0.12){4}{\line(1,0){0.75}}
\put(32,53){\vector(-4,1){0.12}}
\linethickness{0.2mm}
\multiput(59,29)(0.12,-0.25){4}{\line(0,-1){0.25}}
\put(59.5,28){\vector(1,-2){0.12}}
\linethickness{0.4mm}
\put(41.5,22.5){\line(1,0){3.5}}
\put(41.5,22.5){\vector(-1,0){0.12}}
\linethickness{0.2mm}
\put(55.5,46){\line(1,0){4}}
\put(59.5,46){\vector(1,0){0.12}}
\linethickness{0.2mm}
\qbezier(40,46)(40.26,45.82)(43.28,44.03)
\qbezier(43.28,44.03)(46.3,42.23)(49,41)
\qbezier(49,41)(51.66,39.92)(54.93,38.99)
\qbezier(54.93,38.99)(58.2,38.06)(58.5,38)
\put(49,18.5){\makebox(0,0)[cc]{}}

\put(44.5,19){\makebox(0,0)[cc]{\colorbox{green}{$\Delta t$}}}

\put(66.5,43){\makebox(0,0)[cc]{\colorbox{green}{$\Delta t$}}}

\end{picture}


==> uv.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Mon Jun 25 17:48:15 GMT-05:00 2018
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="-6" x-max="143" y-min="-3" y-max="52" auto-bounding="true">
%<multicurve right-arrow= "head"
%	 arrow-head-width-minimum= "2"
%	 points= "(1.25,0);(1.25,0);(140,0.5);(140,0.5)"
%	 fill-style= "none"
%	 />
%<multicurve stroke-width= "1.5"
%	 points= "(20,2);(20,2);(20,30);(20,30)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(20,30);(20,30);(30,30);(30,30)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(5,3.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%
%</text>
%<multicurve points= "(-3.5,2);(-3.5,2);(20,2);(20,2)"
%	 fill-style= "none"
%	 />
%<multicurve stroke-width= "1.5"
%	 points= "(30,30);(30,30);(30,50);(30,50)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(40,20);(40,20);(45,20);(45,20)"
%	 fill-style= "none"
%	 />
%<multicurve stroke-width= "1.5"
%	 points= "(45,20);(45,20);(45,40);(45,40)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(45,40);(45,40);(74.5,40);(74.5,40)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(74.5,40);(74.5,40);(74.5,15.5);(74.5,15.5)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(74.5,15.5);(74.5,15.5);(90,15.5);(90,15.5)"
%	 fill-style= "none"
%	 />
%<multicurve stroke-width= "1.5"
%	 points= "(90,15.5);(90,15.5);(90,24);(90,24)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(90,24);(90,24);(100,24);(100,24)"
%	 fill-style= "none"
%	 />
%<multicurve stroke-style= "dashed"
%	 stroke-dasharray= "1;1"
%	 points= "(60,40);(60,40);(60,5);(60,5)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "center-v"
%	 stroke-style= "dotted"
%	 anchor-point= "(59,-2.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%${\bf x}$
%</text>
%<text text-vert-align= "center-v"
%	 stroke-style= "dotted"
%	 anchor-point= "(69,8.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$\eta_1({\bf x})&gt;0$
%</text>
%<text text-vert-align= "center-v"
%	 stroke-style= "dotted"
%	 anchor-point= "(70,42)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%${\color{red} p&gt;1}$
%</text>
%<text text-vert-align= "center-v"
%	 stroke-style= "dotted"
%	 anchor-point= "(83,13)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%${\color{blue} p&lt;1}$
%</text>
%<text text-vert-align= "center-v"
%	 stroke-style= "dotted"
%	 anchor-point= "(11,4.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%${\color{blue} p&gt;1}$
%</text>
%<text text-vert-align= "center-v"
%	 stroke-style= "dotted"
%	 anchor-point= "(33.5,52)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%${\color{red} p&lt;1}$
%</text>
%<text text-vert-align= "center-v"
%	 stroke-style= "dotted"
%	 anchor-point= "(42,17.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%${\color{red} p&lt;1}$
%</text>
%<text text-vert-align= "center-v"
%	 stroke-style= "dotted"
%	 anchor-point= "(-6,1.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$v_1$
%</text>
%<text text-vert-align= "center-v"
%	 stroke-style= "dotted"
%	 anchor-point= "(19.5,-3)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%${\bf x_1}$
%</text>
%<text text-vert-align= "center-v"
%	 stroke-style= "dotted"
%	 anchor-point= "(30,-3)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%${\bf x_2}$
%</text>
%<text text-vert-align= "center-v"
%	 stroke-style= "dotted"
%	 anchor-point= "(40,-3)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$x_3$
%</text>
%<text text-vert-align= "center-v"
%	 stroke-style= "dotted"
%	 anchor-point= "(75.5,-3)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$x_5$
%</text>
%<text text-vert-align= "center-v"
%	 stroke-style= "dotted"
%	 anchor-point= "(90.5,-3)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%${\bf x_6}$
%</text>
%<multicurve stroke-style= "dotted"
%	 points= "(30,50);(30,50);(40,50);(40,50)"
%	 fill-style= "none"
%	 />
%<multicurve stroke-style= "dotted"
%	 points= "(40,50);(40,50);(40,20);(40,20)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "center-v"
%	 stroke-style= "dotted"
%	 anchor-point= "(24,32)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%${\color{blue} p&gt;1}$
%</text>
%<text text-vert-align= "center-v"
%	 stroke-style= "dotted"
%	 anchor-point= "(16,25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$\colorbox{green}{1}$
%</text>
%<text text-vert-align= "center-v"
%	 stroke-style= "dotted"
%	 anchor-point= "(26.5,38.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$\colorbox{orange}{2}$
%</text>
%<text text-vert-align= "center-v"
%	 stroke-style= "dotted"
%	 anchor-point= "(49,23)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$\colorbox{orange}{2}$
%</text>
%<text text-vert-align= "center-v"
%	 stroke-style= "dotted"
%	 anchor-point= "(17.5,20)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%
%</text>
%<text text-vert-align= "center-v"
%	 stroke-style= "dotted"
%	 anchor-point= "(36,23)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$\colorbox{green}{1}$
%</text>
%<text text-vert-align= "center-v"
%	 stroke-style= "dotted"
%	 anchor-point= "(78,22)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$\colorbox{orange}{2}$
%</text>
%<text text-vert-align= "center-v"
%	 stroke-style= "dotted"
%	 anchor-point= "(95,26.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%${\color{blue} p&lt;1}$
%</text>
%<text text-vert-align= "center-v"
%	 stroke-style= "dotted"
%	 anchor-point= "(94,18.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$\colorbox{green}{1}$
%</text>
%<multicurve stroke-style= "dotted"
%	 points= "(100,24);(100,24);(100,34);(100,34)"
%	 fill-style= "none"
%	 />
%<multicurve stroke-style= "dotted"
%	 points= "(100,34);(100,34);(114.5,34);(114.5,34)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "center-v"
%	 stroke-style= "dotted"
%	 anchor-point= "(103.5,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$\colorbox{orange}{2}$
%</text>
%<text text-vert-align= "center-v"
%	 stroke-style= "dotted"
%	 anchor-point= "(107.5,36)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%${\color{red} p&gt;1}$
%</text>
%<multicurve stroke-style= "dotted"
%	 points= "(114.5,34);(114.5,34);(114.5,14);(114.5,14)"
%	 fill-style= "none"
%	 />
%<multicurve stroke-style= "dotted"
%	 points= "(114.5,14);(114.5,14);(140,14);(140,14)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "center-v"
%	 stroke-style= "dotted"
%	 anchor-point= "(123.5,11)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%${\color{red} p&gt;1}$
%</text>
%<text text-vert-align= "center-v"
%	 stroke-style= "dotted"
%	 anchor-point= "(119.5,19)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$\colorbox{green}{1}$
%</text>
%<text text-vert-align= "center-v"
%	 stroke-style= "dotted"
%	 anchor-point= "(143,13)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$v_1$
%</text>
%<text text-vert-align= "center-v"
%	 stroke-style= "dotted"
%	 anchor-point= "(46,-3)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%${\bf x_4}$
%</text>
%<text text-vert-align= "center-v"
%	 stroke-style= "dotted"
%	 anchor-point= "(101,-3)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$x_7$
%</text>
%<text text-vert-align= "center-v"
%	 stroke-style= "dotted"
%	 anchor-point= "(114.5,-3)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$x_8$
%</text>
%<multicurve points= "(44,5);(44,5);(92,5);(92,5)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(44,5);(44,5);(44,11);(44,11)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(44,11);(44,11);(37,11);(37,11)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(37,11);(37,11);(37,8);(37,8)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(37,8);(37,8);(29,8);(29,8)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(29,8);(29,8);(29,13);(29,13)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(29,13);(29,13);(10,13);(10,13)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(10,13);(10,13);(10,46);(10,46)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(10,46);(10,46);(-3,46);(-3,46)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "center-v"
%	 stroke-style= "dotted"
%	 anchor-point= "(-5,46)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$u_1$
%</text>
%<multicurve points= "(92,5);(92,5);(92,9);(92,9)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(92,9);(92,9);(110,9);(110,9)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(110,9);(110,9);(110,3);(110,3)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(110,3);(110,3);(140,3);(140,3)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "center-v"
%	 stroke-style= "dotted"
%	 anchor-point= "(143,4)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$u_1$
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(143,52)(0,0)
\linethickness{0.3mm}
\multiput(1.25,0)(34.69,0.12){4}{\line(1,0){34.69}}
\put(140,0.5){\vector(1,0){0.12}}
\linethickness{1.5mm}
\put(20,2){\line(0,1){28}}
\linethickness{0.3mm}
\put(20,30){\line(1,0){10}}
\put(5,3.5){\makebox(0,0)[cc]{}}

\linethickness{0.3mm}
\put(-3.5,2){\line(1,0){23.5}}
\linethickness{1.5mm}
\put(30,30){\line(0,1){20}}
\linethickness{0.3mm}
\put(40,20){\line(1,0){5}}
\linethickness{1.5mm}
\put(45,20){\line(0,1){20}}
\linethickness{0.3mm}
\put(45,40){\line(1,0){29.5}}
\linethickness{0.3mm}
\put(74.5,15.5){\line(0,1){24.5}}
\linethickness{0.3mm}
\put(74.5,15.5){\line(1,0){15.5}}
\linethickness{1.5mm}
\put(90,15.5){\line(0,1){8.5}}
\linethickness{0.3mm}
\put(90,24){\line(1,0){10}}
\linethickness{0.3mm}
\multiput(60,5)(0,2){18}{\line(0,1){1}}
\put(59,-2.5){\makebox(0,0)[cc]{${\bf x}$}}

\put(69,8.5){\makebox(0,0)[cc]{$\eta_1({\bf x})>0$}}

\put(70,42){\makebox(0,0)[cc]{${\color{red} p>1}$}}

\put(83,13){\makebox(0,0)[cc]{${\color{blue} p<1}$}}

\put(11,4.5){\makebox(0,0)[cc]{${\color{blue} p>1}$}}

\put(33.5,52){\makebox(0,0)[cc]{${\color{red} p<1}$}}

\put(42,17.5){\makebox(0,0)[cc]{${\color{red} p<1}$}}

\put(-6,1.5){\makebox(0,0)[cc]{$v_1$}}

\put(19.5,-3){\makebox(0,0)[cc]{${\bf x_1}$}}

\put(30,-3){\makebox(0,0)[cc]{${\bf x_2}$}}

\put(40,-3){\makebox(0,0)[cc]{$x_3$}}

\put(75.5,-3){\makebox(0,0)[cc]{$x_5$}}

\put(90.5,-3){\makebox(0,0)[cc]{${\bf x_6}$}}

\linethickness{0.3mm}
\put(30,50){\line(1,0){10}}
\linethickness{0.3mm}
\put(40,20){\line(0,1){30}}
\put(24,32){\makebox(0,0)[cc]{${\color{blue} p>1}$}}

\put(16,25){\makebox(0,0)[cc]{$\colorbox{green}{1}$}}

\put(26.5,38.5){\makebox(0,0)[cc]{$\colorbox{orange}{2}$}}

\put(49,23){\makebox(0,0)[cc]{$\colorbox{orange}{2}$}}

\put(17.5,20){\makebox(0,0)[cc]{}}

\put(36,23){\makebox(0,0)[cc]{$\colorbox{green}{1}$}}

\put(78,22){\makebox(0,0)[cc]{$\colorbox{orange}{2}$}}

\put(95,26.5){\makebox(0,0)[cc]{${\color{blue} p<1}$}}

\put(94,18.5){\makebox(0,0)[cc]{$\colorbox{green}{1}$}}

\linethickness{0.3mm}
\put(100,24){\line(0,1){10}}
\linethickness{0.3mm}
\put(100,34){\line(1,0){14.5}}
\put(103.5,30){\makebox(0,0)[cc]{$\colorbox{orange}{2}$}}

\put(107.5,36){\makebox(0,0)[cc]{${\color{red} p>1}$}}

\linethickness{0.3mm}
\put(114.5,14){\line(0,1){20}}
\linethickness{0.3mm}
\put(114.5,14){\line(1,0){25.5}}
\put(123.5,11){\makebox(0,0)[cc]{${\color{red} p>1}$}}

\put(119.5,19){\makebox(0,0)[cc]{$\colorbox{green}{1}$}}

\put(143,13){\makebox(0,0)[cc]{$v_1$}}

\put(46,-3){\makebox(0,0)[cc]{${\bf x_4}$}}

\put(101,-3){\makebox(0,0)[cc]{$x_7$}}

\put(114.5,-3){\makebox(0,0)[cc]{$x_8$}}

\linethickness{0.3mm}
\put(44,5){\line(1,0){48}}
\linethickness{0.3mm}
\put(44,5){\line(0,1){6}}
\linethickness{0.3mm}
\put(37,11){\line(1,0){7}}
\linethickness{0.3mm}
\put(37,8){\line(0,1){3}}
\linethickness{0.3mm}
\put(29,8){\line(1,0){8}}
\linethickness{0.3mm}
\put(29,8){\line(0,1){5}}
\linethickness{0.3mm}
\put(10,13){\line(1,0){19}}
\linethickness{0.3mm}
\put(10,13){\line(0,1){33}}
\linethickness{0.3mm}
\put(-3,46){\line(1,0){13}}
\put(-5,46){\makebox(0,0)[cc]{$u_1$}}

\linethickness{0.3mm}
\put(92,5){\line(0,1){4}}
\linethickness{0.3mm}
\put(92,9){\line(1,0){18}}
\linethickness{0.3mm}
\put(110,3){\line(0,1){6}}
\linethickness{0.3mm}
\put(110,3){\line(1,0){30}}
\put(143,4){\makebox(0,0)[cc]{$u_1$}}

\end{picture}

